Overload-Robust Latency in 5G-TSN: A HoL-Enhanced Hybrid Lyapunov Approach for 3GPP Indoor Factory Environments

Private 5G networks are a key enabler for flexible industrial automation, especially when used in conjunction with Time-Sensitive Networking (TSN) technology. In this context, radio schedulers must multiplex safety-critical control traffic with bandwidth-hungry sensing streams over a fixed spectrum allocation. This paper proposes a Head-of-Line (HoL) Enhanced Hybrid Lyapunov scheduler for 5G-TSN networks that augments a drift-plus-penalty queue-stability core with an explicit head-of-line delay term and a class-isolation mechanism. The scheduler is evaluated in a 3GPP Indoor Factory scenario with standardized 3GPP fading, spatial consistency, and clutter blockage, using Automated Guided Vehicles (AGVs) generating concurrent URLLC, eMBB, and mMTC flows mapped to dedicated QoS-flow bearers. A fleet-size sweep of 5--30 AGVs on a fixed 20\,MHz carrier reveals a scheduler-independent capacity threshold at approximately 12 vehicles, verified by resource-block saturation. Below the threshold, the proposed scheduler is competitive with the strongest delay-aware baselines and its head-of-line term halves the URLLC deadline-miss ratio relative to the plain Lyapunov formulation. Beyond the threshold, it degrades selectively where the baselines collapse: at $2.5\times$ overload it delivers $1.8\times$ more URLLC traffic than the proportional-fair and delay-budget-aware baselines with a $\approx 4$--$7\times$ shorter 99th-percentile latency, resolving the capacity shortfall in favour of the critical classes instead of spreading it across the traffic mix, at a quantified cost in aggregate cell throughput. The results position Lyapunov-based scheduling as an attractive overload-robustness mechanism for industrial 5G deployments that must remain dependable under unexpected load conditions.

==> Figures/tsn-bridge-and-scheduler.tex <==
% ---------------------------------------------------------------------------
%  Converged 5G-TSN uplink path with the proposed scheduler in place.
%
%  A single (non-panelled) schematic: the AGV's three per-DRB flows, the
%  per-UE head-of-line ages that distinguish competing URLLC connections,
%  the internal structure of the gNB MAC scheduler, the resource grant it
%  produces, and the wired TSN segment the 5G System is bridged into.
%
%  Usage in the paper:
%      \begin{figure*}[!t] \centering
%          \input{Figures/tsn-bridge-and-scheduler}
%          \caption{...} \label{fig:tsn-scheduler}
%      \end{figure*}
%
%  Required in the preamble:
%      \usepackage{tikz}
%      \usetikzlibrary{arrows.meta,calc,decorations.pathmorphing}
%      \usepackage[scaled=0.92]{helvet}
%
%  Geometry: 1 TikZ unit = 1 mm, canvas 180 x 86 mm (fits the IEEE double
%  column text width at natural size -- no \resizebox).
% ---------------------------------------------------------------------------
%
% ------------------------------------------------------------------ palette
\definecolor{bInk}   {HTML}{1F2933}%
\definecolor{bWire}  {HTML}{55636F}%
\definecolor{bWireF} {HTML}{E3E8ED}%
\definecolor{b5gs}   {HTML}{12356B}%
\definecolor{b5gsF}  {HTML}{EEF3FB}%
\definecolor{bNode}  {HTML}{2F5F9E}%
\definecolor{bNodeF} {HTML}{D5E0F2}%
\definecolor{bSched} {HTML}{9A3324}%
\definecolor{bSchedF}{HTML}{F7E2DC}%
\definecolor{bCrit}  {HTML}{C0392B}%
\definecolor{bEmbb}  {HTML}{2E7D46}%
\definecolor{bMmtc}  {HTML}{A9762A}%
\definecolor{bCtrl}  {HTML}{6F3BA9}%
\definecolor{bCtrlF} {HTML}{EDE4F7}%
%
\begin{tikzpicture}[x=1mm,y=1mm,
    font=\sffamily,
    every node/.style={inner sep=0pt,outer sep=0pt},
    blk/.style={draw=bNode,fill=bNodeF,line width=.35,rounded corners=1},
    wblk/.style={draw=bWire,fill=bWireF,line width=.35,rounded corners=1},
    stg/.style={draw=bSched,fill=white,line width=.4,rounded corners=1},
    lbl/.style={font=\sffamily\scriptsize,text=bInk,align=center},
    slbl/.style={font=\sffamily\tiny,text=bInk,align=center},
    flow/.style={draw=bInk,line width=.5,-{Stealth[length=1.6mm,width=1.3mm]}},
    ctrl/.style={draw=bCtrl,line width=.4,densely dashed,
                 -{Stealth[length=1.4mm,width=1.1mm]}}]

% =============================================== a URLLC packet with its clock
% #1 x  #2 y  #3 hand angle (head-of-line age)  #4 fill  #5 age label
\newcommand{\holpkt}[5]{%
  \draw[draw=bCrit,fill=bCrit!12,line width=.3] (#1,#2-1.5) rectangle (#1+3.2,#2+1.5);
  \draw[draw=bCrit,fill=#4,line width=.3] (#1+3.6,#2-1.5) rectangle (#1+6.8,#2+1.5);
  \draw[draw=bCrit,fill=white,line width=.32] (#1+9,#2) circle (1.6);
  \draw[draw=bCrit,line width=.32] (#1+9,#2) -- (#1+9,#2+1.1);
  \draw[draw=bCrit,line width=.32] (#1+9,#2) -- ($(#1+9,#2)+(#3:1.2mm)$);
  \node[slbl,text=bCrit,anchor=west] at (#1+11.2,#2) {#5};}

% ============================================================ 5G system shell
\draw[draw=b5gs,fill=b5gsF,line width=.6,densely dashed,rounded corners=1.5]
      (1,10) rectangle (146,68);
\node[lbl,text=b5gs,anchor=west,font=\sffamily\scriptsize\bfseries]
      at (3,12.4) {5G System};

% ==================================================== AGV / UE and its flows
\draw[draw=bNode,fill=white,line width=.45,rounded corners=1]
      (4,16) rectangle (44,66);
\node[lbl,font=\sffamily\scriptsize\bfseries,text=bNode] at (24,63.4) {AGV (UE)};
\node[slbl] at (24,60.4) {TSN talker + DS-TT \ \textbar\ \ SDAP: QoS flow $\rightarrow$ DRB};

% ---- UE 1 ---------------------------------------------------------------
\node[slbl,anchor=west,font=\sffamily\tiny\bfseries] at (6,56.6) {UE 1};
\node[slbl,anchor=east,text=bCrit] at (15,52.4) {URLLC};
\holpkt{16}{52.4}{-58}{bCrit!22}{$D_{HoL,1}$}
\node[slbl,anchor=east,text=bEmbb] at (15,47.8) {eMBB};
\foreach \i in {0,...,5}{\draw[draw=bEmbb,fill=bEmbb!22,line width=.3]
      (16+\i*3.4,46.3) rectangle (18.8+\i*3.4,49.3);}
\node[slbl,anchor=east,text=bMmtc] at (15,43.2) {mMTC};
\draw[draw=bMmtc,fill=bMmtc!22,line width=.3] (16,41.7) rectangle (18.8,44.7);

\node[slbl] at (24,38.6) {$\vdots$};

% ---- UE n ---------------------------------------------------------------
\node[slbl,anchor=west,font=\sffamily\tiny\bfseries] at (6,35.2) {UE $n$};
\node[slbl,anchor=east,text=bCrit] at (15,31) {URLLC};
\holpkt{16}{31}{152}{bCrit!70}{$D_{HoL,n}$}
\node[slbl,anchor=east,text=bEmbb] at (15,26.4) {eMBB};
\foreach \i in {0,...,5}{\draw[draw=bEmbb,fill=bEmbb!22,line width=.3]
      (16+\i*3.4,24.9) rectangle (18.8+\i*3.4,27.9);}
\node[slbl,anchor=east,text=bMmtc] at (15,21.8) {mMTC};
\draw[draw=bMmtc,fill=bMmtc!22,line width=.3] (16,20.3) rectangle (18.8,23.3);

% ================================================================ radio link
\draw[draw=bNode,line width=.5,decorate,
      decoration={snake,amplitude=.5mm,segment length=2.6mm,post length=1.8mm},
      -{Stealth[length=1.6mm,width=1.3mm]}] (44,48) -- (58,48);
\node[slbl,anchor=south] at (51,49.5) {uplink data};
\node[slbl] at (51,43) {Uu};
\node[slbl] at (51,40.4) {20\,MHz};

% ====================================================================== gNB
\draw[draw=bNode,fill=white,line width=.45,rounded corners=1]
      (58,16) rectangle (122,66);
\node[lbl,anchor=west,font=\sffamily\scriptsize\bfseries,text=bNode]
      at (60,63.4) {gNB};
\node[slbl,text=bSched,anchor=west,font=\sffamily\tiny\bfseries]
      at (72.5,63.4) {MAC scheduler};

% ---- overview only: no equations here, Algorithm 1 carries the detail ----
\node[stg,minimum width=38mm,minimum height=7.5mm] at (79,57.8) {};
\node[slbl,font=\sffamily\tiny\bfseries] at (79,59.6)
      {head-of-line delay estimation};
\node[slbl] at (79,56.3) {age of the oldest waiting packet};
\draw[flow] (79,54) -- (79,52.4);

\draw[draw=bSched!55,line width=.35,rounded corners=1] (61,26.5) rectangle (97,51.4);
\node[slbl,text=bSched,font=\sffamily\tiny\bfseries] at (79,49.7)
      {per-connection scoring};
\node[slbl,text=bSched] at (79,46.6) {urgency, achievable rate, QoS weight};
\node[stg,draw=bCrit,minimum width=32mm,minimum height=6.6mm] at (79,39.6) {};
\node[slbl,text=bCrit,font=\sffamily\tiny\bfseries] at (79,41.2) {URLLC};
\node[slbl,text=bCrit] at (79,38.2) {with class isolation};
\node[stg,draw=bEmbb,minimum width=32mm,minimum height=6.6mm] at (79,31.4) {};
\node[slbl,text=bEmbb,font=\sffamily\tiny\bfseries] at (79,33) {eMBB / mMTC};
\node[slbl,text=bEmbb] at (79,30) {without class isolation};
\draw[flow] (79,26.5) -- (79,24.9);

\node[stg,minimum width=38mm,minimum height=6.2mm] at (79,21.8) {};
\node[slbl,font=\sffamily\tiny\bfseries] at (79,21.8) {priority sorting \& preemption};
\draw[flow] (98,21.8) -- (100.3,21.8);

% ------------------------------------------- the grant the scheduler produces
\draw[draw=bInk,line width=.45,-{Stealth[length=1.4mm,width=1.1mm]}]
      (103,26) -- (103,59.8);
\draw[draw=bInk,line width=.45,-{Stealth[length=1.4mm,width=1.1mm]}]
      (103,26) -- (119,26);
\node[slbl,anchor=south] at (103,60.4) {RB};
\node[slbl,anchor=north] at (111.5,24.6) {TTI};
\foreach \x/\r/\lr/\e/\f/\m in {105/3.9/2.8/4.9/4.6/2.1, 111/3.2/2.5/5.6/4.9/1.8}{%
  \draw[draw=bCrit,fill=bCrit!45,line width=.3] (\x,26) rectangle (\x+4,26+\r);
  \draw[draw=bCrit,fill=bCrit!14,line width=.3] (\x,26+\r) rectangle (\x+4,26+\r+\lr);
  \draw[draw=bEmbb,fill=bEmbb!30,line width=.3] (\x,26+\r+\lr) rectangle (\x+4,26+\r+\lr+\e);
  \draw[draw=bEmbb,fill=bEmbb!14,line width=.3] (\x,26+\r+\lr+\e) rectangle (\x+4,26+\r+\lr+\e+\f);
  \draw[draw=bMmtc,fill=bMmtc!25,line width=.3] (\x,26+\r+\lr+\e+\f) rectangle (\x+4,26+\r+\lr+\e+\f+\m);}
\node[slbl] at (117.6,33) {$\cdots$};
\draw[draw=bSched!60,line width=.35,densely dashed,rounded corners=1]
      (100.5,20.5) rectangle (121,63);
\node[slbl,text=bSched,font=\sffamily\tiny\bfseries] at (110.8,61.2) {granted RBs};

% ------------------------------------------- grant carried back to the UE
\draw[draw=bSched,line width=.45,densely dashed,
      -{Stealth[length=1.5mm,width=1.2mm]}]
      (110.8,20.5) -- (110.8,17.6) -- (44,17.6);
\node[slbl,anchor=south,text=bSched] at (51,18.4) {uplink grants};

% ============================================================ core + wired
\draw[flow] (122,42) -- (124.5,42);
\node[blk,minimum width=7mm,minimum height=13mm] at (128.5,42) {};
\node[slbl,rotate=90] at (128.5,42) {UPF};
\draw[flow] (132.5,42) -- (135.5,42);
\node[blk,minimum width=7mm,minimum height=13mm] at (139.5,42) {};
\node[slbl,rotate=90] at (139.5,42) {NW-TT};
\draw[flow] (143.5,42) -- (149.5,42);

\node[wblk,minimum width=15mm,minimum height=14mm] at (157.5,42) {};
\node[lbl] at (157.5,43.6) {802.1Qbv};
\node[slbl] at (157.5,40.2) {bridge};
\draw[flow] (165,42) -- (167.5,42);
\node[wblk,minimum width=12mm,minimum height=14mm] at (174,42) {};
\node[slbl] at (174,44.6) {industrial};
\node[slbl] at (174,41.8) {controller};
\node[slbl] at (174,39) {(sink)};

% =============================================== measured end-to-end latency
\draw[draw=bInk,line width=.45] (4,7.5) -- (4,5.5) -- (180,5.5) -- (180,7.5);
\draw[draw=bInk,line width=.45] (92,5.5) -- (92,4);
\node[lbl,anchor=north] at (92,3.7)
      {end-to-end latency, from the application source (AGV) to the application sink (controller)};

\end{tikzpicture}

